Compressing molecular dynamics trajectories: breaking the one-bit-per-sample barrier

Molecular dynamics simulations yield large amounts of trajectory data. For their durable storage and accessibility an efficient compression algorithm is paramount. State of the art domain-specific algorithms combine quantization, Huffman encoding and occasionally domain knowledge. We propose the high resolution trajectory compression scheme (HRTC) that relies on piecewise linear functions to approximate quantized trajectories. By splitting the error budget between quantization and approximation, our approach beats the current state of the art by several orders of magnitude given the same error tolerance. It allows storing samples at far less than one bit per sample. It is simple and fast enough to be integrated into the inner simulation loop, store every time step, and become the primary representation of trajectory data.

==> PS_combined.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS_combined.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{13.67213593bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48424785)%
    \put(0,0){\includegraphics[width=\unitlength]{PS_combined.eps}}%
    \put(0.01561113,0.23253111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_k$}}}%
    \put(0.29647433,0.17986923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k,t}$}}}%
    \put(0.29647433,0.15061264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.11702634,0.15213424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_k$}}}%
    \put(0.09167825,0.23898743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\top$}}}%
    \put(0.08582693,0.10557742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\bot$}}}%
    \put(0.20870457,0.09650787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\bot'$}}}%
    \put(0.20870457,0.22377402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\top'$}}}%
    \put(0.52432464,0.23253111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_k$}}}%
    \put(0.92221415,0.36711137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k,t+1}$}}}%
    \put(0.92221415,0.39636795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.71741806,0.18691072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_k$}}}%
    \put(0.7174339,0.2214335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\top$}}}%
    \put(0.7174339,0.1357117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\bot$}}}%
    \put(0.83446024,0.27444642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\bot'$}}}%
    \put(0.83446024,0.17111217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\top'$}}}%
    \put(0.88606434,0.05283901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.9351291,0.00000004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> bps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{} 0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1210,484){\makebox(0,0){\strut{}$10^{-7}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2009,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2808,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3607,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4406,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5205,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6004,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6803,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}bit per sample}}}%
      \put(4006,154){\makebox(0,0){\strut{}error bound $\epsilon$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> illustrated_segment.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'illustrated_segment.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14893617)%
    \put(0,0){\includegraphics[width=\unitlength]{illustrated_segment.eps}}%
    \put(-0.00106383,0.63617207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.28105956,0.79049253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.52254895,0.47666274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x''$}}}%
    \put(0.90127231,0.30751381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'''$}}}%
    \put(0.48083314,0.91523644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon_f$}}}%
    \put(0.64955347,0.63747661){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$v_\bot\Delta t''$}}}%
    \put(0.10319149,0.19574467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.21382979,0.07659573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> qp-ratio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1651,484){\makebox(0,0){\strut{} 0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2223,484){\makebox(0,0){\strut{} 0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2796,484){\makebox(0,0){\strut{} 0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3368,484){\makebox(0,0){\strut{} 0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3941,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4513,484){\makebox(0,0){\strut{} 0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5086,484){\makebox(0,0){\strut{} 0.7}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5658,484){\makebox(0,0){\strut{} 0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6230,484){\makebox(0,0){\strut{} 0.9}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6803,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}relative compressed size}}}%
      \put(3940,154){\makebox(0,0){\strut{}error distribution coefficient $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1937,4367){\makebox(0,0){\strut{}$\xleftarrow[ \displaystyle \epsilon_q \rightarrow 0       ]{\hspace{3mm}\displaystyle \epsilon_f \rightarrow \epsilon\hspace{3mm}}$}}%
      \put(5658,2061){\makebox(0,0){\strut{}$\xrightarrow[\hspace{3mm}\displaystyle \epsilon_q \rightarrow \epsilon\hspace{3mm}]{\displaystyle \epsilon_f \rightarrow 0}$}}%
      \colorrgb{0.55,0.10,0.05}%
      \put(1651,1334){\makebox(0,0)[l]{\strut{}\footnotesize 1:1}}%
      \colorrgb{0.48,0.16,0.05}%
      \put(1651,1649){\makebox(0,0)[l]{\strut{}\footnotesize 1:2}}%
      \colorrgb{0.42,0.23,0.05}%
      \put(1651,1994){\makebox(0,0)[l]{\strut{}\footnotesize 1:4}}%
      \colorrgb{0.36,0.29,0.05}%
      \put(1651,2347){\makebox(0,0)[l]{\strut{}\footnotesize 1:8}}%
      \colorrgb{0.29,0.35,0.05}%
      \put(1651,2728){\makebox(0,0)[l]{\strut{}\footnotesize 1:16}}%
      \colorrgb{0.23,0.42,0.05}%
      \put(1651,3132){\makebox(0,0)[l]{\strut{}\footnotesize 1:32}}%
      \colorrgb{0.17,0.48,0.05}%
      \put(1651,3583){\makebox(0,0)[l]{\strut{}\footnotesize 1:64}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qp-ratio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> speed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,1444){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,2184){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,2925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,3665){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(946,4405){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1078,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2509,484){\makebox(0,0){\strut{} 10}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3941,484){\makebox(0,0){\strut{} 100}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5372,484){\makebox(0,0){\strut{} 1000}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6803,484){\makebox(0,0){\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}compression throughput ($\SI{}{MiB/s}$)}}}%
      \put(3940,154){\makebox(0,0){\strut{}trajectory speedup (sub-sampling rate)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\textsc{Hrtc}}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\textsc{Tng}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{speed}}%
    \gplfronttext
  \end{picture}%
\endgroup

